Electric Bus Scheduling with Non-Linear Charging, Power Grid Bottlenecks, and Dynamic Recharge Rates

Public transport operators are gradually electrifying their bus fleets, predominantly with battery-powered drive trains. These buses commonly have to be scheduled to recharge in-service, which gives rise to a number of challenges. A major problem is that the relationship between charging time and replenished driving range is non-linear, which is often approximately modeled. We examine the associated approximation error and show how it can result in a gross over- or underestimation of the fleet size. Moreover, we demonstrate that commonly used piecewise linear underestimations of the charge curve do not result in an underestimation of the predicted charge states in electric vehicle scheduling and routing models. Furthermore, since power grid upgrades are currently not keeping up with an ever growing electricity demand, operators are introducing active charge management tools to dynamically adjust the charging speed depending on the amount of available energy. It is therefore imperative to extend electric bus scheduling models to account for these developments. We propose a novel mixed-integer programming formulation for the electric bus scheduling problem featuring an improved approximation of the non-linear battery charging behavior as well as dynamic recharge speeds to accommodate grid load limits. The idea is to linearly interpolate what we call the charge increment function, which is closely related to the derivative of the commonly used charge curve. This provides very good error control and integrates easily into integer programming models. We demonstrate the practical usefulness of our model on a diverse library of real-life instances.

==> underestWorstCase.tikz <==
\begin{tikzpicture}[
    node/.style = {circle, draw=black, fill=white, inner sep = 0pt, minimum size=0.71cm}, % circle size is 1.4142136 times regular polygon size
    depot/.style = {regular polygon, regular polygon sides=4, draw=black, fill=white, inner sep = 0pt, minimum size=1cm},
    station/.style = {regular polygon, regular polygon sides=3, shape border rotate=180, draw=black, fill=white, inner sep = 0pt, minimum size=1cm},
    edge/.style = {decoration={markings,mark=at position 1 with {\arrow[scale=2,>=stealth]{>}}},postaction={decorate}}
    ]

    \begin{scope} [every node/.style={depot}]
        \node (d0) at (1,-1.732) {$\dep_1$};
        \node (d1) at (7,-1.732) {$\dep_2$};
        \node (d0again) at (15,-1.732) {$\dep_1$};
    \end{scope}
    \begin{scope} [every node/.style={station}]
        \node (s0) at (4,0) {$\chrgslot_1$};
        \node (s1) at (10,0) {$\chrgslot_2$};
    \end{scope}
    \begin{scope} [every node/.style={node}]
        \node (t0s) at (0,0) {$\trip_1^s$};
        \node (t0e) at (2,0) {$\trip_1^e$};

        \node (t1s) at (6,0) {$\trip_2^s$};
        \node (t1e) at (8,0) {$\trip_2^e$};

        \node (tns) at (14,0) {$\trip_n^s$};
        \node (tne) at (16,0) {$\trip_n^e$};
    \end{scope}

    \node (dots) at (12,0) {\dots};

    \draw[edge] (d0) to node[sloped, anchor=center, below] {$\frac{1}{3}$} (t0s);
    \draw[edge] (t0s) to node[sloped, anchor=center, above] {$\frac{1}{3} + \delta$} (t0e);
    \draw[edge] (t0e) to node[sloped, anchor=center, below] {$\frac{1}{3}$} (d0);

    \draw[edge] (t0e) to node[sloped, anchor=center, above] {$\frac{1}{3} - \delta$} (s0);
    \draw[edge] (s0) to node[sloped, anchor=center, above] {$\frac{1}{3} + \delta$} (t1s);

    \draw[edge] (d1) to node[sloped, anchor=center, below] {$\frac{1}{3}$} (t1s);
    \draw[edge] (t1s) to node[sloped, anchor=center, above] {$\frac{1}{3}$} (t1e);
    \draw[edge] (t1e) to node[sloped, anchor=center, below] {$\frac{1}{3}$} (d1);

    \draw[edge] (t1e) to node[sloped, anchor=center, above] {$\frac{1}{3} - \delta$} (s1);
    \draw[edge] (s1) to node[sloped, anchor=center, above] {$\frac{1}{3} + \delta$} (dots);
    \draw[edge] (dots) to node[sloped, anchor=center, above] {$\frac{1}{3} + \delta$} (tns);

    \draw[edge] (d0again) to node[sloped, anchor=center, below] {$\frac{1}{3}$} (tns);
    \draw[edge] (tns) to node[sloped, anchor=center, above] {$\frac{1}{3}$} (tne);
    \draw[edge] (tne) to node[sloped, anchor=center, below] {$\frac{1}{3}$} (d0again);
\end{tikzpicture}

